On links with locally infinite {K}akimizu complexes

We show that the Kakimizu complex of a knot may be locally infinite, answering a question of Przytycki--Schultens. We then prove that if a link $L$ only has connected Seifert surfaces and has a locally infinite Kakimizu complex then $L$ is a satellite of either a torus knot, a cable knot or a connected sum, with winding number 0.

==> pictexfiles/locallyinfinitepic1.tex <==
%Master document is locallyinfinitepaper.tex.

%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.15pt,yunit=.15pt,runit=.15pt}
\begin{pspicture}(700,760)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]
{
\newpath
\moveto(170,410)
\lineto(200,440)
\lineto(200,680)
\lineto(320,680)
\lineto(350,710)
\lineto(320,740)
\lineto(140,740)
\lineto(140,440)
\lineto(170,410)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]
{
\newpath
\moveto(50,290)
\lineto(80,320)
\lineto(80,560)
\lineto(320,560)
\lineto(350,590)
\lineto(320,620)
\lineto(20,620)
\lineto(20,320)
\lineto(50,290)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]
{
\newpath
\moveto(50,290)
\lineto(20,260)
\lineto(20,200)
\lineto(560,200)
\lineto(560,260)
\lineto(530,290)
\lineto(500,260)
\lineto(80,260)
\lineto(50,290)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]
{
\newpath
\moveto(170,410)
\lineto(140,380)
\lineto(140,20)
\lineto(680,20)
\lineto(680,140)
\lineto(650,170)
\lineto(620,140)
\lineto(200,140)
\lineto(200,380)
\lineto(170,410)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]
{
\newpath
\moveto(650,170)
\lineto(680,200)
\lineto(680,620)
\lineto(380,620)
\lineto(350,590)
\lineto(380,560)
\lineto(620,560)
\lineto(620,200)
\lineto(650,170)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]
{
\newpath
\moveto(530,290)
\lineto(560,320)
\lineto(560,740)
\lineto(380,740)
\lineto(350,710)
\lineto(380,680)
\lineto(500,680)
\lineto(500,320)
\lineto(530,290)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]
{
\newpath
\moveto(320,140)
\lineto(350,110)
\lineto(380,140)
\lineto(320,140)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]
{
\newpath
\moveto(350,110)
\lineto(320,80)
\lineto(350,50)
\lineto(380,80)
\lineto(350,110)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]
{
\newpath
\moveto(350,50)
\lineto(320,20)
\lineto(380,20)
\lineto(350,50)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(200,240)
\lineto(200,220)
\moveto(360,580)
\lineto(380,560)
\lineto(620,560)
\lineto(620,200)
\lineto(680,140)
\lineto(680,20)
\lineto(380,20)
\lineto(360,40)
\moveto(140,240)
\lineto(140,220)
\moveto(500,540)
\lineto(500,320)
\lineto(560,260)
\lineto(560,200)
\lineto(20,200)
\lineto(20,260)
\lineto(40,280)
\moveto(60,300)
\lineto(80,320)
\lineto(80,560)
\lineto(120,560)
\moveto(180,560)
\lineto(160,560)
\moveto(180,620)
\lineto(160,620)
\moveto(560,640)
\lineto(560,740)
\lineto(380,740)
\lineto(320,680)
\lineto(200,680)
\lineto(200,440)
\lineto(180,420)
\moveto(560,580)
\lineto(560,600)
\moveto(540,300)
\lineto(560,320)
\lineto(560,540)
\moveto(500,640)
\lineto(500,680)
\lineto(380,680)
\lineto(360,700)
\moveto(500,580)
\lineto(500,600)
\moveto(520,280)
\lineto(500,260)
\lineto(80,260)
\lineto(20,320)
\lineto(20,620)
\lineto(120,620)
\moveto(340,600)
\lineto(320,620)
\lineto(220,620)
\moveto(660,180)
\lineto(680,200)
\lineto(680,620)
\lineto(380,620)
\lineto(320,560)
\lineto(220,560)
\moveto(160,400)
\lineto(140,380)
\lineto(140,280)
\moveto(340,720)
\lineto(320,740)
\lineto(140,740)
\lineto(140,440)
\lineto(200,380)
\lineto(200,280)
\moveto(140,180)
\lineto(140,20)
\lineto(320,20)
\lineto(380,80)
\lineto(360,100)
\moveto(200,180)
\lineto(200,140)
\lineto(320,140)
\lineto(340,120)
\moveto(640,160)
\lineto(620,140)
\lineto(380,140)
\lineto(320,80)
\lineto(340,60)
}
}
\end{pspicture}


==> pictexfiles/locallyinfinitepic2.tex <==
%Master document is locallyinfinitepaper.tex.

%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.15pt,yunit=.15pt,runit=.15pt}
\begin{pspicture}(700,700)
{
\pscustom[linewidth=3,linecolor=darkgray,linestyle=dashed,dash=3 6]%meridian
{
\newpath
\moveto(360,20.00000523)
\lineto(340,40.00000523)
\lineto(340,60.00000523)
\lineto(360,80.00000523)
}
}
{
\pscustom[linewidth=2,linecolor=black]%longitude
{
\newpath
\moveto(540,500.00000523)
\lineto(540,280.00000523)
\lineto(560,260.00000523)
\moveto(380,500.00000523)
\lineto(400,520.00000523)
\lineto(640,520.00000523)
\lineto(640,120.00000523)
\lineto(660,100.00000523)
\lineto(660,40.00000523)
\lineto(160,40.00000523)
\lineto(160,140.00000523)
\moveto(200,540.00000523)
\lineto(300,540.00000523)
\lineto(320,560.00000523)
\moveto(200,380.00000523)
\lineto(180,400.00000523)
\lineto(180,640.00000523)
\lineto(340,640.00000523)
\lineto(360,660.00000523)
\lineto(540,660.00000523)
\lineto(540,560.00000523)
\moveto(160,200.00000523)
\lineto(160,300.00000523)
\lineto(140,320.00000523)
\moveto(500,200.00000523)
\lineto(520,180.00000523)
\lineto(60,180.00000523)
\lineto(60,220.00000523)
\lineto(40,240.00000523)
\lineto(40,540.00000523)
\lineto(140,540.00000523)
\moveto(180,140.00000523)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=2 4]%longitude
{
\newpath
\moveto(500,200.00000523)
\lineto(560,260.00000523)
\moveto(380,500.00000523)
\lineto(320,560.00000523)
\moveto(140,320.00000523)
\lineto(200,380.00000523)
}
}
{
\pscustom[linewidth=3,linecolor=darkgray]%meridian
{
\newpath
\moveto(360,80.00000523)
\lineto(380,60.00000523)
\lineto(380,40.00000523)
\lineto(360,20.00000523)
}
}
{
\pscustom[linewidth=4,linecolor=black]%torus
{
\newpath
\moveto(200,140.00000262)
\lineto(200,80.00000262)
\lineto(620,80.00000262)
\lineto(620,500.00000262)
\lineto(200,500.00000262)
\moveto(500,560.00000262)
\lineto(500,620.00000262)
\lineto(200,620.00000262)
\lineto(200,200.00000262)
\moveto(140,500.00000262)
\lineto(80,500.00000262)
\lineto(80,200.00000262)
\lineto(500,200.00000262)
\lineto(500,500.00000262)
\moveto(560,500.00000262)
\lineto(560,140.00000262)
\lineto(20,140.00000262)
\lineto(20,560.00000262)
\lineto(140,560.00000262)
\moveto(140,200.00000262)
\lineto(140,680.00000262)
\lineto(560,680.00000262)
\lineto(560,560.00000262)
\moveto(140,140.00000262)
\lineto(140,20.00000262)
\lineto(680,20.00000262)
\lineto(680,560.00000262)
\lineto(200,560.00000262)
}
}
{
\put(220,360){$\lambda$}
\put(360,100){$\mu$}
}
\end{pspicture}


==> pictexfiles/locallyinfinitepic3.tex <==
%Master document is locallyinfinitepaper.tex.

%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.15pt,yunit=.15pt,runit=.15pt}
\begin{pspicture}(700,700)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]
{
\newpath
\moveto(60,680)
\lineto(640,680)
\curveto(662.16,680)(680,662.16)(680,640)
\lineto(680,60)
\curveto(680,37.84)(662.16,20)(640,20)
\lineto(60,20)
\curveto(37.84,20)(20,37.84)(20,60)
\lineto(20,640)
\curveto(20,662.16)(37.84,680)(60,680)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=2 4]%sutures
{
\newpath
\moveto(680,80.00000262)
\lineto(660,60.00000262)
\lineto(660,40.00000262)
\lineto(140,40.00000262)
\lineto(140,320.00000262)
\lineto(200,380.00000262)
\moveto(380,680.00000262)
\lineto(400,660.00000262)
\lineto(560,660.00000262)
\lineto(560,320.00000262)
\lineto(500,260.00000262)
\moveto(320,680.00000262)
\lineto(380,620.00000262)
\lineto(520,620.00000262)
\lineto(520,340.00000262)
\lineto(500,320.00000262)
\moveto(680,140.00000262)
\lineto(620,80.00000262)
\lineto(180,80.00000262)
\lineto(180,300.00000262)
\lineto(200,320.00000262)
\moveto(320,500.00000262)
\lineto(300,520.00000262)
\lineto(80,520.00000262)
\lineto(80,260.00000262)
\lineto(20,200.00000262)
\lineto(20,260.00000262)
\lineto(40,280.00000262)
\lineto(40,560.00000262)
\lineto(320,560.00000262)
\lineto(380,500.00000262)
}
}
{
\pscustom[linewidth=3,linecolor=black]%sutures
{
\newpath
\moveto(380,680.00000262)
\lineto(320,620.00000262)
\lineto(180,620.00000262)
\lineto(180,400.00000262)
\lineto(200,380.00000262)
\moveto(20,260.00000262)
\lineto(80,200.00000262)
\lineto(80,180.00000262)
\lineto(520,180.00000262)
\lineto(520,240.00000262)
\lineto(500,260.00000262)
\moveto(200,320.00000262)
\lineto(140,380.00000262)
\lineto(140,660.00000262)
\lineto(300,660.00000262)
\lineto(320,680.00000262)
\moveto(320,500.00000262)
\lineto(380,560.00000262)
\lineto(660,560.00000262)
\lineto(660,160.00000262)
\lineto(680,140.00000262)
\moveto(500,320.00000262)
\lineto(560,260.00000262)
\lineto(560,140.00000262)
\lineto(40,140.00000262)
\lineto(40,180.00000262)
\lineto(20,200.00000262)
\moveto(680,80.00000262)
\lineto(620,140.00000262)
\lineto(620,520.00000262)
\lineto(400,520.00000262)
\lineto(380,500.00000262)
}
}
{
\pscustom[linewidth=4,linecolor=black]%outer edge of torus
{
\newpath
\moveto(60,680.00000262)
\lineto(640,680.00000262)
\curveto(662.16,680.00000262)(680,662.16000262)(680,640.00000262)
\lineto(680,60.00000262)
\curveto(680,37.84000262)(662.16,20.00000262)(640,20.00000262)
\lineto(60,20.00000262)
\curveto(37.84,20.00000262)(20,37.84000262)(20,60.00000262)
\lineto(20,640.00000262)
\curveto(20,662.16000262)(37.84,680.00000262)(60,680.00000262)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=white]%inside of torus
{
\newpath
\moveto(240,500)
\lineto(460,500)
\curveto(482.16,500)(500,482.16)(500,460)
\lineto(500,240)
\curveto(500,217.84)(482.16,200)(460,200)
\lineto(240,200)
\curveto(217.84,200)(200,217.84)(200,240)
\lineto(200,460)
\curveto(200,482.16)(217.84,500)(240,500)
\closepath
}
}
\end{pspicture}


==> pictexfiles/locallyinfinitepic4.tex <==
%Master document is locallyinfinitepaper.tex.

%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.4pt,yunit=.4pt,runit=.4pt}
\begin{pspicture}(500,400)
{
\pscustom[linewidth=4,linecolor=gray,fillstyle=solid,fillcolor=lightgray]%torus neighbourhood
{
\newpath
\moveto(436,199.99999738)
\curveto(436,97.27503391)(352.72496347,13.99999738)(250,13.99999738)
\curveto(147.27503653,13.99999738)(64,97.27503391)(64,199.99999738)
\curveto(64,302.72496085)(147.27503653,385.99999738)(250,385.99999738)
\curveto(352.72496347,385.99999738)(436,302.72496085)(436,199.99999738)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=gray,fillstyle=solid,fillcolor=white]%centre of torus neighbourhood
{
\newpath
\moveto(310,199.99999738)
\curveto(310,166.86291239)(283.13708499,139.99999738)(250,139.99999738)
\curveto(216.86291501,139.99999738)(190,166.86291239)(190,199.99999738)
\curveto(190,233.13708237)(216.86291501,259.99999738)(250,259.99999738)
\curveto(283.13708499,259.99999738)(310,233.13708237)(310,199.99999738)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%R_0
{
\newpath
\moveto(30,190)
\lineto(220,190)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R_0
{
\newpath
\moveto(11.60000002,190)
\curveto(11.60000002,189.11634439)(10.88365561,188.39999998)(10,188.39999998)
\curveto(9.11634439,188.39999998)(8.39999998,189.11634439)(8.39999998,190)
\curveto(8.39999998,190.88365561)(9.11634439,191.60000002)(10,191.60000002)
\curveto(10.88365561,191.60000002)(11.60000002,190.88365561)(11.60000002,190)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R_0
{
\newpath
\moveto(18.60000002,190)
\curveto(18.60000002,189.11634439)(17.88365561,188.39999998)(17,188.39999998)
\curveto(16.11634439,188.39999998)(15.39999998,189.11634439)(15.39999998,190)
\curveto(15.39999998,190.88365561)(16.11634439,191.60000002)(17,191.60000002)
\curveto(17.88365561,191.60000002)(18.60000002,190.88365561)(18.60000002,190)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R_0
{
\newpath
\moveto(25.60000002,190)
\curveto(25.60000002,189.11634439)(24.88365561,188.39999998)(24,188.39999998)
\curveto(23.11634439,188.39999998)(22.39999998,189.11634439)(22.39999998,190)
\curveto(22.39999998,190.88365561)(23.11634439,191.60000002)(24,191.60000002)
\curveto(24.88365561,191.60000002)(25.60000002,190.88365561)(25.60000002,190)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R_0
{
\newpath
\moveto(227.60000002,190)
\curveto(227.60000002,189.11634439)(226.88365561,188.39999998)(226,188.39999998)
\curveto(225.11634439,188.39999998)(224.39999998,189.11634439)(224.39999998,190)
\curveto(224.39999998,190.88365561)(225.11634439,191.60000002)(226,191.60000002)
\curveto(226.88365561,191.60000002)(227.60000002,190.88365561)(227.60000002,190)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R_0
{
\newpath
\moveto(234.60000002,190)
\curveto(234.60000002,189.11634439)(233.88365561,188.39999998)(233,188.39999998)
\curveto(232.11634439,188.39999998)(231.39999998,189.11634439)(231.39999998,190)
\curveto(231.39999998,190.88365561)(232.11634439,191.60000002)(233,191.60000002)
\curveto(233.88365561,191.60000002)(234.60000002,190.88365561)(234.60000002,190)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R_0
{
\newpath
\moveto(241.60000002,190)
\curveto(241.60000002,189.11634439)(240.88365561,188.39999998)(240,188.39999998)
\curveto(239.11634439,188.39999998)(238.39999998,189.11634439)(238.39999998,190)
\curveto(238.39999998,190.88365561)(239.11634439,191.60000002)(240,191.60000002)
\curveto(240.88365561,191.60000002)(241.60000002,190.88365561)(241.60000002,190)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%R_0
{
\newpath
\moveto(280,190)
\lineto(470,190)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R_0
{
\newpath
\moveto(261.60000002,190)
\curveto(261.60000002,189.11634439)(260.88365561,188.39999998)(260,188.39999998)
\curveto(259.11634439,188.39999998)(258.39999998,189.11634439)(258.39999998,190)
\curveto(258.39999998,190.88365561)(259.11634439,191.60000002)(260,191.60000002)
\curveto(260.88365561,191.60000002)(261.60000002,190.88365561)(261.60000002,190)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R_0
{
\newpath
\moveto(268.60000002,190)
\curveto(268.60000002,189.11634439)(267.88365561,188.39999998)(267,188.39999998)
\curveto(266.11634439,188.39999998)(265.39999998,189.11634439)(265.39999998,190)
\curveto(265.39999998,190.88365561)(266.11634439,191.60000002)(267,191.60000002)
\curveto(267.88365561,191.60000002)(268.60000002,190.88365561)(268.60000002,190)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R_0
{
\newpath
\moveto(275.60000002,190)
\curveto(275.60000002,189.11634439)(274.88365561,188.39999998)(274,188.39999998)
\curveto(273.11634439,188.39999998)(272.39999998,189.11634439)(272.39999998,190)
\curveto(272.39999998,190.88365561)(273.11634439,191.60000002)(274,191.60000002)
\curveto(274.88365561,191.60000002)(275.60000002,190.88365561)(275.60000002,190)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R_0
{
\newpath
\moveto(477.60000002,190)
\curveto(477.60000002,189.11634439)(476.88365561,188.39999998)(476,188.39999998)
\curveto(475.11634439,188.39999998)(474.39999998,189.11634439)(474.39999998,190)
\curveto(474.39999998,190.88365561)(475.11634439,191.60000002)(476,191.60000002)
\curveto(476.88365561,191.60000002)(477.60000002,190.88365561)(477.60000002,190)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R_0
{
\newpath
\moveto(484.60000002,190)
\curveto(484.60000002,189.11634439)(483.88365561,188.39999998)(483,188.39999998)
\curveto(482.11634439,188.39999998)(481.39999998,189.11634439)(481.39999998,190)
\curveto(481.39999998,190.88365561)(482.11634439,191.60000002)(483,191.60000002)
\curveto(483.88365561,191.60000002)(484.60000002,190.88365561)(484.60000002,190)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R_0
{
\newpath
\moveto(491.60000002,190)
\curveto(491.60000002,189.11634439)(490.88365561,188.39999998)(490,188.39999998)
\curveto(489.11634439,188.39999998)(488.39999998,189.11634439)(488.39999998,190)
\curveto(488.39999998,190.88365561)(489.11634439,191.60000002)(490,191.60000002)
\curveto(490.88365561,191.60000002)(491.60000002,190.88365561)(491.60000002,190)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%R'_0
{
\newpath
\moveto(280,210)
\lineto(309,210)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R'_0
{
\newpath
\moveto(270.80000001,210)
\curveto(270.80000001,209.55817219)(270.44182781,209.19999999)(270,209.19999999)
\curveto(269.55817219,209.19999999)(269.19999999,209.55817219)(269.19999999,210)
\curveto(269.19999999,210.44182781)(269.55817219,210.80000001)(270,210.80000001)
\curveto(270.44182781,210.80000001)(270.80000001,210.44182781)(270.80000001,210)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R'_0
{
\newpath
\moveto(274.30000001,210)
\curveto(274.30000001,209.55817219)(273.94182781,209.19999999)(273.5,209.19999999)
\curveto(273.05817219,209.19999999)(272.69999999,209.55817219)(272.69999999,210)
\curveto(272.69999999,210.44182781)(273.05817219,210.80000001)(273.5,210.80000001)
\curveto(273.94182781,210.80000001)(274.30000001,210.44182781)(274.30000001,210)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R'_0
{
\newpath
\moveto(277.80000001,210)
\curveto(277.80000001,209.55817219)(277.44182781,209.19999999)(277,209.19999999)
\curveto(276.55817219,209.19999999)(276.19999999,209.55817219)(276.19999999,210)
\curveto(276.19999999,210.44182781)(276.55817219,210.80000001)(277,210.80000001)
\curveto(277.44182781,210.80000001)(277.80000001,210.44182781)(277.80000001,210)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%R'_0
{
\newpath
\moveto(436,210)
\lineto(470,210)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R'_0
{
\newpath
\moveto(473.80000001,210)
\curveto(473.80000001,209.55817219)(473.44182781,209.19999999)(473,209.19999999)
\curveto(472.55817219,209.19999999)(472.19999999,209.55817219)(472.19999999,210)
\curveto(472.19999999,210.44182781)(472.55817219,210.80000001)(473,210.80000001)
\curveto(473.44182781,210.80000001)(473.80000001,210.44182781)(473.80000001,210)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R'_0
{
\newpath
\moveto(477.30000001,210)
\curveto(477.30000001,209.55817219)(476.94182781,209.19999999)(476.5,209.19999999)
\curveto(476.05817219,209.19999999)(475.69999999,209.55817219)(475.69999999,210)
\curveto(475.69999999,210.44182781)(476.05817219,210.80000001)(476.5,210.80000001)
\curveto(476.94182781,210.80000001)(477.30000001,210.44182781)(477.30000001,210)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R'_0
{
\newpath
\moveto(480.80000001,210)
\curveto(480.80000001,209.55817219)(480.44182781,209.19999999)(480,209.19999999)
\curveto(479.55817219,209.19999999)(479.19999999,209.55817219)(479.19999999,210)
\curveto(479.19999999,210.44182781)(479.55817219,210.80000001)(480,210.80000001)
\curveto(480.44182781,210.80000001)(480.80000001,210.44182781)(480.80000001,210)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%R'_0
{
\newpath
\moveto(63,210)
\lineto(30,210)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R'_0
{
\newpath
\moveto(26.19999999,210)
\curveto(26.19999999,210.44182781)(26.55817219,210.80000001)(27,210.80000001)
\curveto(27.44182781,210.80000001)(27.80000001,210.44182781)(27.80000001,210)
\curveto(27.80000001,209.55817219)(27.44182781,209.19999999)(27,209.19999999)
\curveto(26.55817219,209.19999999)(26.19999999,209.55817219)(26.19999999,210)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R'_0
{
\newpath
\moveto(22.69999999,210)
\curveto(22.69999999,210.44182781)(23.05817219,210.80000001)(23.5,210.80000001)
\curveto(23.94182781,210.80000001)(24.30000001,210.44182781)(24.30000001,210)
\curveto(24.30000001,209.55817219)(23.94182781,209.19999999)(23.5,209.19999999)
\curveto(23.05817219,209.19999999)(22.69999999,209.55817219)(22.69999999,210)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R'_0
{
\newpath
\moveto(19.19999999,210)
\curveto(19.19999999,210.44182781)(19.55817219,210.80000001)(20,210.80000001)
\curveto(20.44182781,210.80000001)(20.80000001,210.44182781)(20.80000001,210)
\curveto(20.80000001,209.55817219)(20.44182781,209.19999999)(20,209.19999999)
\curveto(19.55817219,209.19999999)(19.19999999,209.55817219)(19.19999999,210)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%R'_0
{
\newpath
\moveto(191,210)
\lineto(220,210)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R'_0
{
\newpath
\moveto(223.80000001,210)
\curveto(223.80000001,209.55817219)(223.44182781,209.19999999)(223,209.19999999)
\curveto(222.55817219,209.19999999)(222.19999999,209.55817219)(222.19999999,210)
\curveto(222.19999999,210.44182781)(222.55817219,210.80000001)(223,210.80000001)
\curveto(223.44182781,210.80000001)(223.80000001,210.44182781)(223.80000001,210)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R'_0
{
\newpath
\moveto(227.30000001,210)
\curveto(227.30000001,209.55817219)(226.94182781,209.19999999)(226.5,209.19999999)
\curveto(226.05817219,209.19999999)(225.69999999,209.55817219)(225.69999999,210)
\curveto(225.69999999,210.44182781)(226.05817219,210.80000001)(226.5,210.80000001)
\curveto(226.94182781,210.80000001)(227.30000001,210.44182781)(227.30000001,210)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%R'_0
{
\newpath
\moveto(230.80000001,210)
\curveto(230.80000001,209.55817219)(230.44182781,209.19999999)(230,209.19999999)
\curveto(229.55817219,209.19999999)(229.19999999,209.55817219)(229.19999999,210)
\curveto(229.19999999,210.44182781)(229.55817219,210.80000001)(230,210.80000001)
\curveto(230.44182781,210.80000001)(230.80000001,210.44182781)(230.80000001,210)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%R'_0
{
\newpath
\moveto(190.63053013,210.0554459)
\curveto(191.856789,248.34388058)(225.83432204,276.55900766)(261.97510517,274.98298622)
\curveto(305.95079434,273.06530145)(338.23883522,231.48023789)(336.08411189,187.28886661)
\curveto(333.49974895,134.28598653)(286.19217482,95.48818025)(235.96568553,98.4457437)
\curveto(176.46864301,101.94919937)(133.02901953,158.50437244)(136.70353404,218.4961678)
\curveto(141.00932873,288.79453057)(204.04788206,340.00750345)(270.86106062,335.29583031)
\curveto(348.40935543,329.82711553)(404.79652649,255.80098262)(399.2357061,177.4042989)
\curveto(392.83577087,87.17773833)(311.61596944,21.68083228)(225.66481055,28.52922536)
\curveto(135.01112855,35.7523048)(65.62842049,117.30491246)(63.57859049,209.72723065)
}
}
{
\pscustom[linewidth=1,linecolor=black]%R'_0
{
\newpath
\moveto(309.6808565,209.93413902)
\curveto(319.73639208,173.49144497)(296.01053519,136.33658117)(261.50341167,126.58066984)
\curveto(219.57829444,114.72753099)(177.03533103,143.79610596)(166.1441357,186.0418217)
\curveto(153.10215364,236.6301961)(186.19123793,287.76324952)(234.24419742,300.55978525)
\curveto(291.07219167,315.6931187)(348.32272993,276.12444091)(362.36032958,218.70286858)
\curveto(378.7817891,151.52998649)(334.67539539,84.04793351)(270.71245206,67.80492209)
\curveto(196.59873179,48.98418086)(122.32448983,100.77017624)(104.74482703,175.82163722)
\curveto(84.54685264,262.05124836)(141.34781693,348.28507287)(223.61739102,368.38427796)
\curveto(317.43019326,391.30359865)(411.07351219,325.56060041)(432.59453917,230.3936611)
\curveto(434.07094425,223.86493209)(435.21295505,217.25603901)(436.01672665,210.60372275)
}
}
{
\put(25,160){$R_0$}
\put(25,230){$R'_m$}
\put(160,50){$M_T$}
\put(25,350){$M'_{1,a}$}
\put(25,50){$M_{1,a}$}
\put(0,197){\tiny$M_{1,b}$}
\put(403,197){$M_{1,b}$}
\put(230,230){$M_{0,a}$}
\put(230,160){$M_{0,a}$}
\put(268,197){\tiny$M_{0,b}$}
\put(162,197){$M_{0,b}$}
}
\end{pspicture}


==> pictexfiles/satellitepic1.tex <==
%Master document is locallyinfinitepaper.tex.

%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.1pt,yunit=.1pt,runit=.1pt}
\begin{pspicture}(1960,1800)
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(1307.104539,367.37559144)
\curveto(1307.104539,255.50906057)(1216.41879921,164.82331944)(1104.55227,164.82331944)
\curveto(992.68574079,164.82331944)(902.000001,255.50906057)(902.000001,367.37559144)
\curveto(902.000001,479.24212231)(992.68574079,569.92786344)(1104.55227,569.92786344)
\curveto(1216.41879921,569.92786344)(1307.104539,479.24212231)(1307.104539,367.37559144)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(1307.104539,44.82306856)
\curveto(1307.104539,156.68959943)(1216.41879921,247.37534056)(1104.55227,247.37534056)
\curveto(992.68574079,247.37534056)(902.000001,156.68959943)(902.000001,44.82306856)
\curveto(902.000001,43.88201052)(902.00655923,42.9409639)(902.01967523,41.99999726)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(1004.55227,207.37546953)
\curveto(1004.55227,196.32977453)(995.597965,187.37546953)(984.55227,187.37546953)
\curveto(973.506575,187.37546953)(964.55227,196.32977453)(964.55227,207.37546953)
\curveto(964.55227,218.42116453)(973.506575,227.37546953)(984.55227,227.37546953)
\curveto(995.597965,227.37546953)(1004.55227,218.42116453)(1004.55227,207.37546953)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(967.55227,218.37532)
\lineto(1000.55227,218.37532)
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(968.55227,194.37532)
\lineto(999.55227,194.37532)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(1204.55227,207.37531738)
\curveto(1204.55227,196.32962239)(1213.506575,187.37531738)(1224.55227,187.37531738)
\curveto(1235.597965,187.37531738)(1244.55227,196.32962239)(1244.55227,207.37531738)
\curveto(1244.55227,218.42101238)(1235.597965,227.37531738)(1224.55227,227.37531738)
\curveto(1213.506575,227.37531738)(1204.55227,218.42101238)(1204.55227,207.37531738)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(1241.55227,218.37516785)
\lineto(1208.55227,218.37516785)
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(1240.55227,194.37516785)
\lineto(1209.55227,194.37516785)
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(468.5285484,967.37545144)
\curveto(468.5285484,855.50892057)(377.84280602,764.82317944)(265.9762736,764.82317944)
\curveto(154.10974118,764.82317944)(63.4239988,855.50892057)(63.4239988,967.37545144)
\curveto(63.4239988,1079.24198231)(154.10974118,1169.92772344)(265.9762736,1169.92772344)
\curveto(377.84280602,1169.92772344)(468.5285484,1079.24198231)(468.5285484,967.37545144)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(468.5285444,644.82306856)
\curveto(468.5285444,756.68959943)(377.84280202,847.37534056)(265.9762696,847.37534056)
\curveto(154.10973718,847.37534056)(63.4239948,756.68959943)(63.4239948,644.82306856)
\curveto(63.4239948,643.88201052)(63.43055303,642.9409639)(63.44366903,641.99999726)
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(1307.104542,967.37559144)
\curveto(1307.104542,855.50906057)(1216.41880221,764.82331944)(1104.552273,764.82331944)
\curveto(992.68574379,764.82331944)(902.000004,855.50906057)(902.000004,967.37559144)
\curveto(902.000004,1079.24212231)(992.68574379,1169.92786344)(1104.552273,1169.92786344)
\curveto(1216.41880221,1169.92786344)(1307.104542,1079.24212231)(1307.104542,967.37559144)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(1307.104542,644.82306856)
\curveto(1307.104542,756.68959943)(1216.41880221,847.37534056)(1104.552273,847.37534056)
\curveto(992.68574379,847.37534056)(902.000004,756.68959943)(902.000004,644.82306856)
\curveto(902.000004,643.88201052)(902.00656223,642.9409639)(902.01967823,641.99999726)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(1004.552269,807.37546953)
\curveto(1004.552269,796.32977453)(995.597964,787.37546953)(984.552269,787.37546953)
\curveto(973.506574,787.37546953)(964.552269,796.32977453)(964.552269,807.37546953)
\curveto(964.552269,818.42116453)(973.506574,827.37546953)(984.552269,827.37546953)
\curveto(995.597964,827.37546953)(1004.552269,818.42116453)(1004.552269,807.37546953)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(967.552269,818.37532)
\lineto(1000.552269,818.37532)
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(968.552269,794.37532)
\lineto(999.552269,794.37532)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(1204.55227,807.37536953)
\curveto(1204.55227,796.32967453)(1213.506575,787.37536953)(1224.55227,787.37536953)
\curveto(1235.597965,787.37536953)(1244.55227,796.32967453)(1244.55227,807.37536953)
\curveto(1244.55227,818.42106453)(1235.597965,827.37536953)(1224.55227,827.37536953)
\curveto(1213.506575,827.37536953)(1204.55227,818.42106453)(1204.55227,807.37536953)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(1208.55227,793.3753)
\lineto(1208.55227,818.3753)
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(1241.55227,794.3753)
\lineto(1241.55227,818.3753)
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(1502.000028,967.37559144)
\curveto(1502.000028,855.50906057)(1592.68576779,764.82331944)(1704.552297,764.82331944)
\curveto(1816.41882621,764.82331944)(1907.104566,855.50906057)(1907.104566,967.37559144)
\curveto(1907.104566,1079.24212231)(1816.41882621,1169.92786344)(1704.552297,1169.92786344)
\curveto(1592.68576779,1169.92786344)(1502.000028,1079.24212231)(1502.000028,967.37559144)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(1502.000028,644.82306856)
\curveto(1502.000028,756.68959943)(1592.68576779,847.37534056)(1704.552297,847.37534056)
\curveto(1816.41882621,847.37534056)(1907.104566,756.68959943)(1907.104566,644.82306856)
\curveto(1907.104566,643.88201052)(1907.09800777,642.9409639)(1907.08489177,641.99999726)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(1804.552301,807.37546953)
\curveto(1804.552301,796.32977453)(1813.506606,787.37546953)(1824.552301,787.37546953)
\curveto(1835.597996,787.37546953)(1844.552301,796.32977453)(1844.552301,807.37546953)
\curveto(1844.552301,818.42116453)(1835.597996,827.37546953)(1824.552301,827.37546953)
\curveto(1813.506606,827.37546953)(1804.552301,818.42116453)(1804.552301,807.37546953)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(1841.552301,818.37532)
\lineto(1808.552301,818.37532)
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(1840.552301,794.37532)
\lineto(1809.552301,794.37532)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(1604.5523,807.37536953)
\curveto(1604.5523,796.32967453)(1595.597995,787.37536953)(1584.5523,787.37536953)
\curveto(1573.506605,787.37536953)(1564.5523,796.32967453)(1564.5523,807.37536953)
\curveto(1564.5523,818.42106453)(1573.506605,827.37536953)(1584.5523,827.37536953)
\curveto(1595.597995,827.37536953)(1604.5523,818.42106453)(1604.5523,807.37536953)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(1600.5523,793.3753)
\lineto(1600.5523,818.3753)
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(1567.5523,793.9279)
\lineto(1567.5523,818.3753)
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(1307.104535,1567.37558144)
\curveto(1307.104535,1455.50905057)(1216.41879521,1364.82330944)(1104.552266,1364.82330944)
\curveto(992.68573679,1364.82330944)(901.999997,1455.50905057)(901.999997,1567.37558144)
\curveto(901.999997,1679.24211231)(992.68573679,1769.92785344)(1104.552266,1769.92785344)
\curveto(1216.41879521,1769.92785344)(1307.104535,1679.24211231)(1307.104535,1567.37558144)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(1307.104535,1244.82304856)
\curveto(1307.104535,1356.68957943)(1216.41879521,1447.37532056)(1104.552266,1447.37532056)
\curveto(992.68573679,1447.37532056)(901.999997,1356.68957943)(901.999997,1244.82304856)
\curveto(901.999997,1243.88199052)(902.00655523,1242.9409439)(902.01967123,1241.99997726)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(1204.55226,1407.37536953)
\curveto(1204.55226,1396.32967453)(1213.506565,1387.37536953)(1224.55226,1387.37536953)
\curveto(1235.597955,1387.37536953)(1244.55226,1396.32967453)(1244.55226,1407.37536953)
\curveto(1244.55226,1418.42106453)(1235.597955,1427.37536953)(1224.55226,1427.37536953)
\curveto(1213.506565,1427.37536953)(1204.55226,1418.42106453)(1204.55226,1407.37536953)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(1208.55226,1393.3753)
\lineto(1208.55226,1418.3753)
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(1241.55226,1394.3753)
\lineto(1241.55226,1418.3753)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(1004.55226,1407.37536953)
\curveto(1004.55226,1396.32967453)(995.597955,1387.37536953)(984.55226,1387.37536953)
\curveto(973.506565,1387.37536953)(964.55226,1396.32967453)(964.55226,1407.37536953)
\curveto(964.55226,1418.42106453)(973.506565,1427.37536953)(984.55226,1427.37536953)
\curveto(995.597955,1427.37536953)(1004.55226,1418.42106453)(1004.55226,1407.37536953)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(1000.55226,1393.3753)
\lineto(1000.55226,1418.3753)
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(967.55226,1394.3753)
\lineto(967.55226,1418.3753)
}
}
{
\pscustom[linewidth=3,linecolor=black]%arrow
{
\newpath
\moveto(560,1120)
\lineto(800,1360)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(778.78679656,1338.78679656)
\lineto(778.78679656,1321.81623382)
\lineto(800,1360)
\lineto(761.81623382,1338.78679656)
\lineto(778.78679656,1338.78679656)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black]%arrow
{
\newpath
\moveto(560,720)
\lineto(800,479.99998)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(778.78679745,501.21318432)
\lineto(761.8162347,501.21318503)
\lineto(800,479.99998)
\lineto(778.78679816,518.18374707)
\lineto(778.78679745,501.21318432)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black]%arrow
{
\newpath
\moveto(560,920)
\lineto(800,920)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(770,920)
\lineto(758,908)
\lineto(800,920)
\lineto(758,932)
\lineto(770,920)
\closepath
}
}
{
\put(400,1140){$T$}
\put(200,1000){$M_1$}
\put(160,850){$S$}
\put(200,680){$S_T$}
\put(460,720){$R^-$}
\put(1350,780){or}
\put(10,1230){$M_0$}
}
\end{pspicture}

